Beyond R-barycenters: an effective averaging method on Stiefel and Grassmann manifolds

In this paper, the issue of averaging data on a manifold is addressed. While the Fr\'echet mean resulting from Riemannian geometry appears ideal, it is unfortunately not always available and often computationally very expensive. To overcome this, R-barycenters have been proposed and successfully applied to Stiefel and Grassmann manifolds. However, R-barycenters still suffer severe limitations as they rely on iterative algorithms and complicated operators. We propose simpler, yet efficient, barycenters that we call RL-barycenters. We show that, in the setting relevant to most applications, our framework yields astonishingly simple barycenters: arithmetic means projected onto the manifold. We apply this approach to the Stiefel and Grassmann manifolds. On simulated data, our approach is competitive with respect to existing averaging methods, while computationally cheaper.

==> figures/fig_grassmann.tex <==
\setlength\height{4.5cm} 
\setlength\width{0.95\linewidth}

\begin{tikzpicture}

\begin{semilogxaxis}[
    width  =\width,
    height =\height,
    at     ={(0,0)},
    %
    xlabel = {$\nsamples$},
    xlabel style = {font=\footnotesize,yshift=1.5ex},
    xtick = {20,50,70,100,200,500},
    xticklabels = {$20$,$50$,$70$,$100$,$200$,$500$},
    xticklabel style = {font=\scriptsize,yshift=0.5ex},
    %
    ylabel = {$\err_{\Gr}(\MAT{G}_{\Gr},\MAT{\widehat{G}})$~(dB)},
    ylabel style = {font=\footnotesize,yshift=-1.5ex},
    yticklabel style = {font=\scriptsize,xshift=0.5ex},
    %
    legend style={legend cell align=left,align=left,draw=none,fill=none,font=\scriptsize,legend columns=1,transpose legend}
]

    \addplot[color=mygreen,opacity=0.2,line width=0.1pt, forget plot, name path=A] table [x=n,y expr=20*log10(\thisrow{Riem_mean_q10}),col sep=comma] {./figures/error_gr_p10_k5_scale05_nMC100.csv};
    \addplot[color=mygreen,opacity=0.2,line width=0.1pt, forget plot, name path=B] table [x=n,y expr=20*log10(\thisrow{Riem_mean_q90}),col sep=comma] {./figures/error_gr_p10_k5_scale05_nMC100.csv};
    \addplot[color=mygreen,opacity=0.2, forget plot] fill between[of=A and B];
    
    \addplot[color=mypurple,opacity=0.2,line width=0.1pt, forget plot, name path=A] table [x=n,y expr=20*log10(\thisrow{proj_evd_q10}),col sep=comma] {./figures/error_gr_p10_k5_scale05_nMC100.csv};
    \addplot[color=mypurple,opacity=0.2,line width=0.1pt, forget plot, name path=B] table [x=n,y expr=20*log10(\thisrow{proj_evd_q90}),col sep=comma] {./figures/error_gr_p10_k5_scale05_nMC100.csv};
    \addplot[color=mypurple,opacity=0.2, forget plot] fill between[of=A and B];
    
    
    
    \addplot[color=mygreen,line width=0.9pt,mark=x,mark size=2pt] table [x=n,y expr=20*log10(\thisrow{Riem_mean_median}),col sep=comma] {./figures/error_gr_p10_k5_scale05_nMC100.csv};
    \addlegendentry{Riemannian mean};
    
    \addplot[color=mypurple,line width=0.9pt,mark=x,mark size=2pt] table [x=n,y expr=20*log10(\thisrow{proj_evd_median}),col sep=comma] {./figures/error_gr_p10_k5_scale05_nMC100.csv};
    \addlegendentry{proj evd};


\end{semilogxaxis}



\end{tikzpicture}

==> figures/fig_stiefel.tex <==
\setlength\height{4.5cm} 
\setlength\width{0.51\linewidth}

\begin{tikzpicture}

\begin{semilogxaxis}[
    width  =\width,
    height =\height,
    at     ={(0,0)},
    %
    xlabel = {$\nsamples$},
    xlabel style = {font=\footnotesize,yshift=1.5ex},
    xtick = {20,50,70,100,200,500},
    xticklabels = {$20$,$50$,$70$,$100$,$200$,$500$},
    xticklabel style = {font=\scriptsize,yshift=0.5ex},
    %
    ylabel = {$\err_{\St}(\MAT{G}_{\St},\MAT{\widehat{G}})$~(dB)},
    ylabel style = {font=\footnotesize,yshift=-1.5ex},
    yticklabel style = {font=\scriptsize,xshift=0.5ex},
    %
    title = {\footnotesize$\sigma=0.3$},
    legend style={legend cell align=left,align=left,draw=none,fill=none,font=\scriptsize,legend columns=1,transpose legend}
]
    
    \addplot[color=mygreen,opacity=0.2,line width=0.1pt, forget plot, name path=A] table [x=n,y expr=20*log10(\thisrow{R_polar_q10}),col sep=comma] {./figures/error_st_p10_k5_scale03_nMC100.csv};
    \addplot[color=mygreen,opacity=0.2,line width=0.1pt, forget plot, name path=B] table [x=n,y expr=20*log10(\thisrow{R_polar_q90}),col sep=comma] {./figures/error_st_p10_k5_scale03_nMC100.csv};
    \addplot[color=mygreen,opacity=0.2, forget plot] fill between[of=A and B];
    
    \addplot[color=mypurple,opacity=0.2,line width=0.1pt, forget plot, name path=A] table [x=n,y expr=20*log10(\thisrow{R_polar_q10}),col sep=comma] {./figures/error_st_p10_k5_scale03_nMC100.csv};
    \addplot[color=mypurple,opacity=0.2,line width=0.1pt, forget plot, name path=B] table [x=n,y expr=20*log10(\thisrow{R_polar_q90}),col sep=comma] {./figures/error_st_p10_k5_scale03_nMC100.csv};
    \addplot[color=mypurple,opacity=0.2, forget plot] fill between[of=A and B];
    
    \addplot[color=myblue,opacity=0.2,line width=0.1pt, forget plot, name path=A] table [x=n,y expr=20*log10(\thisrow{proj_polar_q10}),col sep=comma] {./figures/error_st_p10_k5_scale03_nMC100.csv};
    \addplot[color=myblue,opacity=0.2,line width=0.1pt, forget plot, name path=B] table [x=n,y expr=20*log10(\thisrow{proj_polar_q90}),col sep=comma] {./figures/error_st_p10_k5_scale03_nMC100.csv};
    \addplot[color=myblue,opacity=0.2, forget plot] fill between[of=A and B];
    
    \addplot[color=myyellow,opacity=0.2,line width=0.1pt, forget plot, name path=A] table [x=n,y expr=20*log10(\thisrow{proj_qr_q10}),col sep=comma] {./figures/error_st_p10_k5_scale03_nMC100.csv};
    \addplot[color=myyellow,opacity=0.2,line width=0.1pt, forget plot, name path=B] table [x=n,y expr=20*log10(\thisrow{proj_qr_q90}),col sep=comma] {./figures/error_st_p10_k5_scale03_nMC100.csv};
    \addplot[color=myyellow,opacity=0.2, forget plot] fill between[of=A and B];
    
    
    
    \addplot[color=mygreen,line width=0.9pt,mark=x,mark size=2pt] table [x=n,y expr=20*log10(\thisrow{R_polar_median}),col sep=comma] {./figures/error_st_p10_k5_scale03_nMC100.csv};
    \addlegendentry{$R$ polar};
    
    \addplot[color=mypurple,line width=0.9pt,mark=x,mark size=2pt] table [x=n,y expr=20*log10(\thisrow{R_qr_median}),col sep=comma] {./figures/error_st_p10_k5_scale03_nMC100.csv};
    \addlegendentry{$R$ QR};
    
    \addplot[color=myblue,line width=0.9pt,mark=x,mark size=2pt] table [x=n,y expr=20*log10(\thisrow{proj_polar_median}),col sep=comma] {./figures/error_st_p10_k5_scale03_nMC100.csv};
    \addlegendentry{proj polar};
    
    \addplot[color=myyellow,line width=0.9pt,mark=x,mark size=2pt] table [x=n,y expr=20*log10(\thisrow{proj_qr_median}),col sep=comma] {./figures/error_st_p10_k5_scale03_nMC100.csv};
    \addlegendentry{proj QR};

\end{semilogxaxis}

\begin{semilogxaxis}[
    width  =\width,
    height =\height,
    at     ={(0.95\width,0)},
    %
    xlabel = {$\nsamples$},
    xlabel style = {font=\footnotesize,yshift=1.5ex},
    xtick = {20,50,70,100,200,500},
    xticklabels = {$20$,$50$,$70$,$100$,$200$,$500$},
    xticklabel style = {font=\scriptsize,yshift=0.5ex},
    %
    %yticklabels = {\empty},
    yticklabel style = {font=\scriptsize,xshift=0.5ex},
    %
    title = {\footnotesize$\sigma=0.5$},
]
    
    \addplot[color=mygreen,opacity=0.2,line width=0.1pt, forget plot, name path=A] table [x=n,y expr=20*log10(\thisrow{R_polar_q10}),col sep=comma] {./figures/error_st_p10_k5_scale05_nMC100.csv};
    \addplot[color=mygreen,opacity=0.2,line width=0.1pt, forget plot, name path=B] table [x=n,y expr=20*log10(\thisrow{R_polar_q90}),col sep=comma] {./figures/error_st_p10_k5_scale05_nMC100.csv};
    \addplot[color=mygreen,opacity=0.2, forget plot] fill between[of=A and B];
    
    \addplot[color=mypurple,opacity=0.2,line width=0.1pt, forget plot, name path=A] table [x=n,y expr=20*log10(\thisrow{R_polar_q10}),col sep=comma] {./figures/error_st_p10_k5_scale05_nMC100.csv};
    \addplot[color=mypurple,opacity=0.2,line width=0.1pt, forget plot, name path=B] table [x=n,y expr=20*log10(\thisrow{R_polar_q90}),col sep=comma] {./figures/error_st_p10_k5_scale05_nMC100.csv};
    \addplot[color=mypurple,opacity=0.2, forget plot] fill between[of=A and B];
    
    \addplot[color=myblue,opacity=0.2,line width=0.1pt, forget plot, name path=A] table [x=n,y expr=20*log10(\thisrow{proj_polar_q10}),col sep=comma] {./figures/error_st_p10_k5_scale05_nMC100.csv};
    \addplot[color=myblue,opacity=0.2,line width=0.1pt, forget plot, name path=B] table [x=n,y expr=20*log10(\thisrow{proj_polar_q90}),col sep=comma] {./figures/error_st_p10_k5_scale05_nMC100.csv};
    \addplot[color=myblue,opacity=0.2, forget plot] fill between[of=A and B];
    
    \addplot[color=myyellow,opacity=0.2,line width=0.1pt, forget plot, name path=A] table [x=n,y expr=20*log10(\thisrow{proj_qr_q10}),col sep=comma] {./figures/error_st_p10_k5_scale05_nMC100.csv};
    \addplot[color=myyellow,opacity=0.2,line width=0.1pt, forget plot, name path=B] table [x=n,y expr=20*log10(\thisrow{proj_qr_q90}),col sep=comma] {./figures/error_st_p10_k5_scale05_nMC100.csv};
    \addplot[color=myyellow,opacity=0.2, forget plot] fill between[of=A and B];
    
    

    \addplot[color=mygreen,line width=0.9pt,mark=x,mark size=2pt] table [x=n,y expr=20*log10(\thisrow{R_polar_median}),col sep=comma] {./figures/error_st_p10_k5_scale05_nMC100.csv};
    
    \addplot[color=mypurple,line width=0.9pt,mark=x,mark size=2pt] table [x=n,y expr=20*log10(\thisrow{R_qr_median}),col sep=comma] {./figures/error_st_p10_k5_scale05_nMC100.csv};
    
    \addplot[color=myblue,line width=0.9pt,mark=x,mark size=2pt] table [x=n,y expr=20*log10(\thisrow{proj_polar_median}),col sep=comma] {./figures/error_st_p10_k5_scale05_nMC100.csv};
    
    \addplot[color=myyellow,line width=0.9pt,mark=x,mark size=2pt] table [x=n,y expr=20*log10(\thisrow{proj_qr_median}),col sep=comma] {./figures/error_st_p10_k5_scale05_nMC100.csv};

\end{semilogxaxis}

\end{tikzpicture}
